State-Dependent Fading Gaussian Channel with Common Reconstruction Constraints

The task of jointly communicating a message and reconstructing a common estimate of the channel state is examined for a fading Gaussian model with additive state interference. The state is an independent and identically distributed Gaussian sequence known noncausally at the transmitter, and the instantaneous fading coefficient is perfectly known at both the transmitter and the receiver. The receiver is required to decode the transmitted message and, in addition, reconstruct the state under a common reconstruction constraint ensuring that its estimate coincides with that at the transmitter. A complete characterization of the optimal rate distortion tradeoff region for this setting is the main result of our work. The analytical results are also validated through numerical examples illustrating the rate distortion and power distortion tradeoffs.

==> fig1_fad.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    width=1.05\columnwidth,
%width=0.65\textwidth,
height=0.8\columnwidth,
    xmin=0, xmax=1.0,
    ymin=0.1, ymax=0.8,
    xlabel={Rate $R$ (bits/channel-use)},
    ylabel={Distortion $D$},
    xmajorgrids=true, ymajorgrids=true,
    grid style={dashed, gray!30},
    legend pos=south east,
    %title={Rate--Distortion Region (P=2.5, Q=1, $\sigma_z^2=1$)},
    label style={font=\small},
    ticklabel style={font=\small},
    legend style={
legend pos=north west,legend cell align=left,row sep=-0.5ex,grid style={dashed},font=\small
}
  ]

  % === Rayleigh fading curve (uniform P(theta)) ===
  \addplot [mark=triangle*, mark size=1.5,  mark repeat=5, mark phase=4, line width=1.0pt, blue] table [x=R, y=D] {%
R D
-1.49376881 0.02000000
-1.25307432 0.02806700
-1.07499918 0.03613400
-0.93305988 0.04420200
-0.81572308 0.05226900
-0.71601957 0.06033600
-0.62952133 0.06840300
-0.55295184 0.07647100
-0.48411627 0.08453800
-0.42203501 0.09260500
-0.36558358 0.10067200
-0.31389719 0.10873900
-0.26629638 0.11680700
-0.22204185 0.12487400
-0.18047096 0.13294100
-0.14165914 0.14100800
-0.10530157 0.14907600
-0.07114140 0.15714300
-0.03896021 0.16521000
-0.00857067 0.17327700
0.02018909 0.18134500
0.04770515 0.18941200
0.07408564 0.19747900
0.09919586 0.20554600
0.12313242 0.21361300
0.14598125 0.22168100
0.16781910 0.22974800
0.18871483 0.23781500
0.20873044 0.24588200
0.22792197 0.25395000
0.24634021 0.26201700
0.26433498 0.27008400
0.28171535 0.27815100
0.29844094 0.28621800
0.31454730 0.29428600
0.33006710 0.30235300
0.34503042 0.31042000
0.35946503 0.31848700
0.37339663 0.32655500
0.38684902 0.33462200
0.39984431 0.34268900
0.41240304 0.35075600
0.42454436 0.35882400
0.43655271 0.36689100
0.44820773 0.37495800
0.45948976 0.38302500
0.47041350 0.39109200
0.48099273 0.39916000
0.49124039 0.40722700
0.50116863 0.41529400
0.51078888 0.42336100
0.52011190 0.43142900
0.52914783 0.43949600
0.53790621 0.44756300
0.54639608 0.45563000
0.55462592 0.46369700
0.56260379 0.47176500
0.57039333 0.47983200
0.57812266 0.48789900
0.58561740 0.49596600
0.59288400 0.50403400
0.59992857 0.51210100
0.60675690 0.52016800
0.61337445 0.52823500
0.61978639 0.53630300
0.62599760 0.54437000
0.63201269 0.55243700
0.63783603 0.56050400
0.64347171 0.56857100
0.64892361 0.57663900
0.65419536 0.58470600
0.65929038 0.59277300
0.66421188 0.60084000
0.66896283 0.60890800
0.67354603 0.61697500
0.67796407 0.62504200
0.68233794 0.63310900
0.68660139 0.64117600
0.69070293 0.64924400
0.69464437 0.65731100
0.69842732 0.66537800
0.70205322 0.67344500
0.70552327 0.68151300
0.70883850 0.68958000
0.71199971 0.69764700
0.71500750 0.70571400
0.71786223 0.71378200
0.72056405 0.72184900
0.72311285 0.72991600
0.72550826 0.73798300
0.72774963 0.74605000
0.72983603 0.75411800
0.73176620 0.76218500
0.73353853 0.77025200
0.73515103 0.77831900
0.73660131 0.78638700
0.73788648 0.79445400
0.73900316 0.80252100
0.73994738 0.81058800
0.74071450 0.81865500
0.74129911 0.82672300
0.74169495 0.83479000
0.74189472 0.84285700
0.74193153 0.85092400
0.74179500 0.85899200
0.74142805 0.86705900
0.74081683 0.87512600
0.73994497 0.88319300
0.73879290 0.89126100
0.73733707 0.89932800
0.73554881 0.90739500
0.73339271 0.91546200
0.73082432 0.92352900
0.72778674 0.93159700
0.72420527 0.93966400
0.71997870 0.94773100
0.71496431 0.95579800
0.70894958 0.96386600
0.70159304 0.97193300
0.69227897 0.98000000
};
  \addlegendentry{Theorem~\ref{thm:mainN}}

  \addplot [mark=triangle*, mark size=1.5,  mark repeat=5, mark phase=4, line width=1.0pt, red] table [x=R, y=D] {%
R D
-1.36430850 0.02000000
-1.12331380 0.02806700
-0.94372842 0.03613400
-0.80128186 0.04420200
-0.68364061 0.05226900
-0.58329345 0.06033600
-0.49551396 0.06840300
-0.41809474 0.07647100
-0.34896563 0.08453800
-0.28662212 0.09260500
-0.22939580 0.10067200
-0.17668835 0.10873900
-0.12812494 0.11680700
-0.08315704 0.12487400
-0.04133867 0.13294100
-0.00230230 0.14100800
0.03473299 0.14907600
0.06973268 0.15714300
0.10271310 0.16521000
0.13386388 0.17327700
0.16334896 0.18134500
0.19131102 0.18941200
0.21787504 0.19747900
0.24341705 0.20554600
0.26804832 0.21361300
0.29156132 0.22168100
0.31403404 0.22974800
0.33553650 0.23781500
0.35613178 0.24588200
0.37587689 0.25395000
0.39482356 0.26201700
0.41301885 0.27008400
0.43091416 0.27815100
0.44818323 0.28621800
0.46480905 0.29428600
0.48082500 0.30235300
0.49626183 0.31042000
0.51114796 0.31848700
0.52550966 0.32655500
0.53937131 0.33462200
0.55275555 0.34268900
0.56568343 0.35075600
0.57848176 0.35882400
0.59093339 0.36689100
0.60297612 0.37495800
0.61462608 0.38302500
0.62589838 0.39109200
0.63680720 0.39916000
0.64736585 0.40722700
0.65758684 0.41529400
0.66748194 0.42336100
0.67706224 0.43142900
0.68633817 0.43949600
0.69531960 0.44756300
0.70433072 0.45563000
0.71306409 0.46369700
0.72152336 0.47176500
0.72971642 0.47983200
0.73765073 0.48789900
0.74533334 0.49596600
0.75277093 0.50403400
0.75996979 0.51210100
0.76693591 0.52016800
0.77367491 0.52823500
0.78019213 0.53630300
0.78649259 0.54437000
0.79258105 0.55243700
0.79846804 0.56050400
0.80440381 0.56857100
0.81013526 0.57663900
0.81566613 0.58470600
0.82099992 0.59277300
0.82613991 0.60084000
0.83108916 0.60890800
0.83585049 0.61697500
0.84042652 0.62504200
0.84481964 0.63310900
0.84903205 0.64117600
0.85306571 0.64924400
0.85692237 0.65731100
0.86060358 0.66537800
0.86411067 0.67344500
0.86744473 0.68151300
0.87060663 0.68958000
0.87359702 0.69764700
0.87658160 0.70571400
0.87941846 0.71378200
0.88207960 0.72184900
0.88456460 0.72991600
0.88687274 0.73798300
0.88900294 0.74605000
0.89095382 0.75411800
0.89272358 0.76218500
0.89431004 0.77025200
0.89571055 0.77831900
0.89692196 0.78638700
0.89794057 0.79445400
0.89876205 0.80252100
0.89938137 0.81058800
0.89979271 0.81865500
0.89998933 0.82672300
0.89996341 0.83479000
0.89970593 0.84285700
0.89920641 0.85092400
0.89845266 0.85899200
0.89743045 0.86705900
0.89612304 0.87512600
0.89451066 0.88319300
0.89256974 0.89126100
0.89027193 0.89932800
0.88758273 0.90739500
0.88445956 0.91546200
0.88087406 0.92352900
0.87674929 0.93159700
0.87196669 0.93966400
0.86640279 0.94773100
0.85988349 0.95579800
0.85214961 0.96386600
0.84278470 0.97193300
0.83109493 0.98000000
};
\addlegendentry{No fading}
\end{axis}
\end{tikzpicture}



==> fig2_fad.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    width=1.05\columnwidth,
%width=0.65\textwidth,
height=0.8\columnwidth,
    xmin=0, xmax=0.95, ymin=1e-4, ymax=100,
    ymode=log,
    xlabel={Distortion $D$}, ylabel={Required power $\mathrm{P}$},
    %title={Power--Distortion tradeoff (Q=1, $\sigma_z^2=1$)},
    xmajorgrids=true, ymajorgrids=true,
    grid style={dashed, gray!30}, legend pos=south west,
    label style={font=\small}, ticklabel style={font=\small}, legend style={font=\small}]

  \addplot [thick, mark=*, color=orange] table [x=D, y=P] {%
D P
0.020000 69.976837
0.044615 22.815019
0.069231 11.785977
0.093846 7.415864
0.118462 5.017185
0.143077 3.637792
0.167692 2.722265
0.192308 2.111914
0.216923 1.672462
0.241538 1.348976
0.266154 1.110939
0.290769 0.921730
0.315385 0.775246
0.340000 0.659279
0.364615 0.561623
0.389231 0.482277
0.413846 0.421242
0.438462 0.366311
0.463077 0.323586
0.487692 0.286965
0.512308 0.250344
0.536923 0.219826
0.561538 0.195412
0.586154 0.177102
0.610769 0.152688
0.635385 0.140481
0.660000 0.122170
0.684615 0.109963
0.709231 0.097756
0.733846 0.085549
0.758462 0.073342
0.783077 0.061135
0.807692 0.055032
0.832308 0.048928
0.856923 0.036721
0.881538 0.030618
0.906154 0.024514
0.930769 0.018411
0.955385 0.012307
0.980000 0.006204
};
  \addlegendentry{$R=0.00$}

  \addplot [thick, mark=*, color=red] table [x=D, y=P] {%
D P
0.044615 34.649724
0.069231 17.999350
0.093846 11.541837
0.118462 8.154389
0.143077 6.012057
0.167692 4.663181
0.192308 3.717137
0.216923 3.027441
0.241538 2.526953
0.266154 2.124121
0.290769 1.818946
0.315385 1.580909
0.340000 1.385597
0.364615 1.220802
0.389231 1.092628
0.413846 0.982765
0.438462 0.891212
0.463077 0.811867
0.487692 0.744728
0.512308 0.689797
0.536923 0.640968
0.561538 0.592140
0.586154 0.555519
0.610769 0.525002
0.635385 0.494484
0.660000 0.470070
0.684615 0.451760
0.709231 0.433449
0.733846 0.415139
0.758462 0.402932
0.783077 0.390725
0.807692 0.384621
0.832308 0.378518
0.856923 0.378518
0.881538 0.378518
0.906154 0.378518
0.930769 0.390725
0.955385 0.409035
0.980000 0.451760
};
  \addlegendentry{$R=0.20$}

  \addplot [thick, mark=*, color=blue] table [x=D, y=P] {%
D P
0.044615 51.281787
0.069231 27.172924
0.093846 17.541586
0.118462 12.640468
0.143077 9.607024
0.167692 7.519624
0.192308 6.121920
0.216923 5.108737
0.241538 4.303074
0.266154 3.698827
0.290769 3.241064
0.315385 2.844335
0.340000 2.533056
0.364615 2.282813
0.389231 2.069190
0.413846 1.886084
0.438462 1.733497
0.463077 1.605323
0.487692 1.501563
0.512308 1.403907
0.536923 1.318458
0.561538 1.245216
0.586154 1.184181
0.610769 1.135353
0.635385 1.092628
0.660000 1.049904
0.684615 1.019386
0.709231 0.988869
0.733846 0.964455
0.758462 0.946144
0.783077 0.933937
0.807692 0.927833
0.832308 0.921730
0.856923 0.921730
0.881538 0.927833
0.906154 0.946144
0.930769 0.970558
0.955385 1.019386
0.980000 1.098732
};
  \addlegendentry{$R=0.40$}

  \addplot [thick, mark=*, color=green] table [x=D, y=P] {%
D P
0.044615 75.402857
0.069231 40.966856
0.093846 26.324537
0.118462 19.043050
0.143077 14.752283
0.167692 11.816494
0.192308 9.637542
0.216923 8.111664
0.241538 6.988618
0.266154 6.079195
0.290769 5.334567
0.315385 4.754734
0.340000 4.290867
0.364615 3.894139
0.389231 3.552343
0.413846 3.271581
0.438462 3.039648
0.463077 2.838232
0.487692 2.655127
0.512308 2.502539
0.536923 2.368262
0.561538 2.258399
0.586154 2.160742
0.610769 2.075293
0.635385 2.002051
0.660000 1.934913
0.684615 1.879981
0.709231 1.831153
0.733846 1.794532
0.758462 1.764014
0.783077 1.745704
0.807692 1.733497
0.832308 1.727393
0.856923 1.727393
0.881538 1.739600
0.906154 1.764014
0.930769 1.800635
0.955385 1.867774
0.980000 1.983741
};
  \addlegendentry{$R=0.60$}

  \end{axis}
\end{tikzpicture}
